Attack-aware Security Function Chain Reordering

Attack-awareness recognizes self-awareness for security systems regarding the occurring attacks. More frequent and intense attacks on cloud and network infrastructures are pushing security systems to the limit. With the end of Moore's Law, merely scaling against these attacks is no longer economically justified. Previous works have already dealt with the adoption of Software-defined Networking and Network Function Virtualization in security systems and used both approaches to optimize performance by the intelligent placement of security functions. However, these works have not yet considered the sequence in which traffic passes through these functions. In this work, we make a case for the need to take this ordering into account by showing its impact. We then propose a reordering framework and analyze what aspects are necessary for modeling security service function chains and making decisions regarding the order based on those models. We show the impact of the order and validate our framework in an evaluation environment. The effect can extend to multiple orders of magnitude, and the framework's evaluation proves the feasibility of our concept.

==> images/foundations_ids_categories.tex <==
\begin{scaletikzpicturetowidth}{.98\columnwidth}
\begin{tikzpicture}[
    basic/.style  = {draw, text width=2cm, draw=none, fill=none, font=\sffamily, font=\small},
    root/.style   = {basic, rounded corners=2pt, thin, align=center},
    level 1/.style = {sibling distance=8em},
    level 2/.style = {basic, thin,align=left, text width=6em},
    level 3/.style = {basic, thin, align=left, text width=5em},
    edge from parent/.style={draw=none}, 
    >=latex,
    level distance = 5em,
    scale=\tikzscale]
  
% root of the the initial tree, level 2
\node[root] (root) {Intrusion Detection Systems}
% The first level, as children of the initial tree
  child {node[level 2] (c1) {Monitored Platform}}
  child {node[level 2] (c2) {Attack Detection Method}}
  child {node[level 2] (c3) {Monitoring Method}}
  child {node[level 2] (c4) {Deployment Architecture}};

% The second level, relatively positioned nodes


\begin{scope}[every node/.style={level 3}]
\node[below=.25em of root] (helper) {};

\node [below = .5em of c1] (c11) {Host-based};
\node [below = .5em of c11] (c12) {Network-based};
\node [below = .5em of c12] (c13) {Hybrid};

\node [below = .5em of c2] (c21) {Misuse-based};
\node [below = .5em of c21] (c22) {Anomaly-based};
\node [below = .5em of c22] (c23) {Hybrid};

\node [below = .5em of c3] (c31) {Real-Time};
\node [below = .5em of c31] (c32) {Polling};

\node [below = .5em of c4] (c41) {Non-distributed};
\node [below = .5em of c41] (c42) {Distributed};
\end{scope}

\draw[-] (root) -- (helper.center) -| (c1);
\draw[-] (root) -- (helper.center) -| (c2);
\draw[-] (root) -- (helper.center) -| (c3);
\draw[-] (root) -- (helper.center) -| (c4);

% lines from each level 1 node to every one of its "children"
\foreach \value in {1,2,3}
  \draw (c1.195) |- (c1\value.west);

\foreach \value in {1,...,3}
  \draw (c2.195) |- (c2\value.west);

\foreach \value in {1,...,2}
  \draw (c3.195) |- (c3\value.west);
  
\foreach \value in {1,...,2}
\draw (c4.195) |- (c4\value.west);
\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> images/function-chain_traffic_example.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height = .2\textheight,
        bar width = 14pt,
        x = 16pt,
        ymin = 0,
        enlarge x limits=0.15,
        ylabel={Bandwidth Share in \%},
        symbolic x coords={1,2,3,4,5},
        xtick=data,
        xlabel={Traffic Class},
        %nodes near coords,
        nodes near coords align={vertical},
        ]
    \addplot coordinates {(1,30) (2,10) (3,25) (4,20) (5,15)};
    \end{axis}
    \node[draw, single arrow,
          minimum height=7.5mm, minimum width=8mm,
          single arrow head extend=2mm,
          anchor=west, rotate=0, fill = black] at (3.1,1.5) {};
    \node at (3.4,2.1) {FW};
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height = .2\textheight,
        bar width = 14pt,
        x = 16pt,
        ymin = 0,
        enlarge x limits=0.15,
        %ylabel={Bandwith Share in \%},
        symbolic x coords={1,2,3,4,5},
        xtick=data,
        xlabel={Traffic Class},
        %nodes near coords,
        nodes near coords align={vertical},
        ]
    \addplot coordinates {(1,42.86) (2,0) (3,35.71) (4,0) (5,21.43)};
    \end{axis}
    \node[draw, single arrow,
        minimum height=7.5mm, minimum width=8mm,
        single arrow head extend=2mm,
        anchor=west, rotate=0, fill = black] at (3.1,1.5) {};
    \node at (3.4,2.1) {DPS};
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height = .2\textheight,
        bar width = 14pt,
        x = 16pt,
        ymin = 0,
        enlarge x limits=0.15,
        %ylabel={Bandwith Share in \%},
        symbolic x coords={1,2,3,4,5},
        xtick=data,
        xlabel={Traffic Class},
        %nodes near coords,
        nodes near coords align={vertical},
        ]
        \addplot coordinates {(1,66.67) (2,0) (3,0) (4,0) (5,33.33)};
    \end{axis}
    \node[draw, single arrow,
        minimum height=7.5mm, minimum width=8mm,
        single arrow head extend=2mm,
        anchor=west, rotate=0, fill = black] at (3.1,1.5) {};
    \node at (3.4,2.1) {IDPS};
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height = .2\textheight,
        bar width = 14pt,
        x = 16pt,
        ymin = 0,
        enlarge x limits=0.15,
        %ylabel={Bandwith Share in \%},
        symbolic x coords={1,2,3,4,5},
        xtick=data,
        xlabel={Traffic Class},
        %nodes near coords,
        nodes near coords align={vertical},
        ]
    \addplot coordinates {(1,100) (2,0) (3,0) (4,0) (5,0)};
    \end{axis}
\end{tikzpicture}

==> images/single-application-performance_direct.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=.9\columnwidth,
        height=.25\textheight,
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        ymajorgrids = true,
        ylabel= {Successful Requests},
        ymin = -500, ymax = 1550000,
        xlabel = {Requests per Second},
        xmin = -500, xmax = 22500,
        %xtick distance = 4000,
        %x tick label style = {font=\footnotesize},
        legend style=
        {
            column sep = 10pt,
            nodes=
            {
                inner sep=2, 
                below=-1.1ex
            }, 
            at={(0.95,0.25)}, 
            anchor=south east
        }, 
    ]
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
                gris,
            }
        ]
        table[x=load, y=perf, y error = error, col sep=comma]    {data/05_dynamic-reordering/ordering-effect/single-application-performance_direct.csv};
        \addlegendentry{direct}
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
                gris,
            }
        ]
        table[x=load, y=perf, y error = error, col sep=comma]    {data/05_dynamic-reordering/ordering-effect/single-application-performance_firewall.csv};
        \addlegendentry{FW}
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
                gris,
            }
        ]
        table[x=load, y=perf, y error = error, col sep=comma]    {data/05_dynamic-reordering/ordering-effect/single-application-performance_dps.csv};
        \addlegendentry{DPS}
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
                gris,
            }
        ]
        table[x=load, y=perf, y error = error, col sep=comma]    {data/05_dynamic-reordering/ordering-effect/single-application-performance_ids.csv};
        \addlegendentry{IDPS}
    \end{axis}
\end{tikzpicture}


==> images/ssfc-performance_http-flood_firewall-vs-idps_throughput.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=.9\columnwidth,
        height=.25\textheight,
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        ymajorgrids = true,
        ylabel= {Successful Requests},
        ymin = 0, ymax = 135000,
        ytick distance = 20000,
        xlabel = {HTTP Flood strength in Requests/s},
        xmin = 0, xmax = 14500,
        xtick distance = 2500,
        %x tick label style = {font=\scriptsize},
        legend style=
        {
            column sep = 10pt,
            nodes=
            {
                inner sep=2, 
                below=-1.1ex
            }, 
            at={(0.95,0.6)}, 
            anchor=east
        }, 
    ]
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
            }
        ]
        table[x=Load, y=IDPS_FW, y error = IDPS_FW_Error, col sep=comma]{data/05_dynamic-reordering/ordering-effect/ssfc-performance_http-flood_firewall-vs-idps_throughput.csv};
	\addlegendentry{IDPS\( \,\rightarrow\, \)Firewall}
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
            }
        ]
        table[x=Load, y=FW_IDPS, y error = FW_IDPS_Error, col sep=comma]{data/05_dynamic-reordering/ordering-effect/ssfc-performance_http-flood_firewall-vs-idps_throughput.csv};
	\addlegendentry{Firewall\( \,\rightarrow\, \)IDPS}
    \end{axis}
\end{tikzpicture}


==> images/ssfc-performance_intrusion-flood_firewall-vs-idps_throughput.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=.9\columnwidth,
        height=.25\textheight,
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        ymajorgrids = true,
        ylabel= {Successful Requests},
        ymin = -250, ymax = 135000,
        ytick distance = 20000,
        xlabel = {Intrusion Flood strength in MBit/s},
        xmin = -250, xmax = 5250,
        %xtick distance = 500,
        x tick label style = {font=\scriptsize},
        legend style=
        {
            column sep = 10pt,
            nodes=
            {
                inner sep=2, 
                below=-1.1ex
            }, 
            at={(0.95,0.95)}, 
            anchor=north east
        }, 
    ]
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
            }
        ]
        table[x=Load, y=IDPS_FW, y error = IDPS_FW_Error, col sep=comma]{data/05_dynamic-reordering/ordering-effect/ssfc-performance_intrusion-flood_firewall-vs-idps_throughput.csv};
	\addlegendentry{IDPS\( \,\rightarrow\, \)Firewall}
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
            }
        ]
        table[x=Load, y=FW_IDPS, y error = FW_IDPS_Error, col sep=comma]{data/05_dynamic-reordering/ordering-effect/ssfc-performance_intrusion-flood_firewall-vs-idps_throughput.csv};
	\addlegendentry{Firewall\( \,\rightarrow\, \)IDPS}
    \end{axis}
\end{tikzpicture}


==> images/ssfc-performance_syn-flood_dps-vs-firewall_throughput.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=.9\columnwidth,
        %height=.5\textheight,
        height=.25\textheight,
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        ymajorgrids = true,
        ylabel= {Successful Requests},
        ymin = -250, ymax = 135000,
        ytick distance = 20000,
        xlabel = {SYN Flood strength in MBit/s},
        xmin = -250, xmax = 6750,
        %xtick distance = 500,
        x tick label style = {font=\scriptsize},
        legend style=
        {
            column sep = 10pt,
            nodes=
            {
                inner sep=2, 
                below=-1.1ex
            }, 
            at={(0.05,0.55)}, 
            anchor=south west
        }, 
    ]
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
            }
        ]
	table[x=Load, y=FW_DPS, y error = FW_DPS_Error, col sep=comma]{data/05_dynamic-reordering/ordering-effect/ssfc-performance_syn-flood_dps-vs-firewall_throughput.csv};
	\addlegendentry{Firewall\( \,\rightarrow\, \)DPS}
        \addplot+[
            mark options={scale=.8},
            error bars/.cd, y dir=both, y explicit,
            error mark options = {
                rotate = 90, 
                mark size = 4pt, 
            }
        ]
	table[x=Load, y=DPS_FW, y error = DPS_FW_Error, col sep=comma]{data/05_dynamic-reordering/ordering-effect/ssfc-performance_syn-flood_dps-vs-firewall_throughput.csv};
	\addlegendentry{DPS\( \,\rightarrow\, \)Firewall}
    \end{axis}
\end{tikzpicture}

